Adversarially Robust Medical Classification via Attentive Convolutional Neural Networks

Convolutional neural network-based medical image classifiers have been shown to be especially susceptible to adversarial examples. Such instabilities are likely to be unacceptable in the future of automated diagnoses. Though statistical adversarial example detection methods have proven to be effective defense mechanisms, additional research is necessary that investigates the fundamental vulnerabilities of deep-learning-based systems and how best to build models that jointly maximize traditional and robust accuracy. This paper presents the inclusion of attention mechanisms in CNN-based medical image classifiers as a reliable and effective strategy for increasing robust accuracy without sacrifice. This method is able to increase robust accuracy by up to 16% in typical adversarial scenarios and up to 2700% in extreme cases.

==> figures/IRV2DRPlot.tex <==
\begin{figure}[h]
    \begin{tikzpicture}
      \begin{axis}[xtick={0, 0.0003125, 0.000625, 0.00125, 0.0025, 0.005, 0.01}, x tick label style={rotate=45, log ticks with fixed point},xmode=log, log basis x=2, xlabel=Perturbation Radius ($\epsilon$), ylabel=Accuracy, width=\linewidth, height=7cm,legend style={at={(0.95,0.95)},anchor=north east}]
      
      \addplot[color=red,mark=x] coordinates {
        (0.0003125, 0.618)
        (0.000625, 0.286)
        (0.00125, 0.053)
        (0.0025, 0.007)
        (0.005, 0.0)
        (0.01, 0.0)
      };
      
      \addplot[color=blue,mark=*] coordinates {
        (0.0003125, 0.590)
        (0.000625, 0.255)
        (0.00125, 0.046)
        (0.0025, 0.0)
        (0.005, 0.0)
        (0.01, 0.0)
      };

      \addplot[color=red, domain=0.0003125:0.01, dashed]{0.889};
      \addplot[color=blue, domain=0.0003125:0.01, dashed]{0.887};
      
      \legend{Without Attention,With Attention}
      \end{axis}
      \end{tikzpicture}
    \caption{Clean- and robust-accuracy of InceptionResNetV2 models for diabetic retinopathy detection. Dashed lines represent clean-accuracy.}
    \label{IRV2DRRobustness}
  \end{figure}

==> figures/IRV2DermPlot.tex <==
\begin{figure}[h]
    \begin{tikzpicture}
      \begin{axis}[xtick={0, 0.0003125, 0.000625, 0.00125, 0.0025, 0.005, 0.01}, x tick label style={rotate=45, log ticks with fixed point},xmode=log, log basis x=2, xlabel=Perturbation Radius ($\epsilon$), ylabel=Accuracy, width=\linewidth, height=7cm,legend style={at={(0.95,0.95)},anchor=north east}]
          
      \addplot[color=red,mark=x] coordinates {
        (0.0003125, 0.853)
        (0.000625, 0.751)
        (0.00125, 0.479)
        (0.0025, 0.116)
        (0.005, 0.002)
        (0.01, 0.0)
      };
      
      \addplot[color=blue,mark=*] coordinates {
        (0.0003125, 0.862)
        (0.000625, 0.790)
        (0.00125, 0.537)
        (0.0025, 0.106)
        (0.005, 0.007)
        (0.01, 0.0)
      };

      \addplot[color=red, domain=0.0003125:0.01, dashed]{0.906};
      \addplot[color=blue, domain=0.0003125:0.01, dashed]{0.909};
      
      \legend{Without Attention,With Attention}
      \end{axis}
      \end{tikzpicture}
    \caption{Clean- and robust-accuracy of InceptionResNetV2 models for skin lesion classification. Dashed lines represent clean-accuracy.}
    \label{IRV2DermRobustness}
  \end{figure}

==> figures/IRV2PneumoPlot.tex <==
\begin{figure}[h]
    \begin{tikzpicture}
      \begin{axis}[xtick={0, 0.0003125, 0.000625, 0.00125, 0.0025, 0.005, 0.01}, x tick label style={rotate=45, log ticks with fixed point},xmode=log, log basis x=2, xlabel=Perturbation Radius ($\epsilon$), ylabel=Accuracy, width=\linewidth, height=7cm,legend style={at={(0.95,0.95)},anchor=north east}]

      \addplot[color=red,mark=x] coordinates {
        (0.0003125, 0.984)
        (0.000625, 0.982)
        (0.00125, 0.969)
        (0.0025, 0.945)
        (0.005, 0.740)
        (0.01, 0.137)
      };
      
      \addplot[color=blue,mark=*] coordinates {
        (0.0003125, 0.972)
        (0.000625, 0.949)
        (0.00125, 0.817)
        (0.0025, 0.334)
        (0.005, 0.334)
        (0.01, 0.0)
      };

      \addplot[color=red, domain=0.0003125:0.01, dashed]{0.986};
      \addplot[color=blue, domain=0.0003125:0.01, dashed]{0.987};
      
      \legend{Without Attention,With Attention}
      \end{axis}
      \end{tikzpicture}
    \caption{Clean- and robust-accuracy of InceptionResNetV2 models for pneumothorax detection. Dashed lines represent clean-accuracy.}
    \label{IRV2PneumoRobustness}
  \end{figure}

==> figures/ResNetDRPlot.tex <==
\begin{figure}[h]
    \begin{tikzpicture}
      \begin{axis}[xtick={0, 0.00125, 0.0025, 0.005, 0.01, 0.02, 0.04, 0.08, 0.16, 0.32}, x tick label style={rotate=45, log ticks with fixed point},xmode=log, log basis x=2, xlabel=Perturbation Radius ($\epsilon$), ylabel=Accuracy, width=\linewidth, height=7cm,legend style={at={(0.05,0.05)},anchor=south west}]
          
      \addplot[color=red,mark=x] coordinates {
        (0, 0.832)
        (0.00125, 0.828)
        (0.0025, 0.825)
        (0.005, 0.819)
        (0.01, 0.806)
        (0.02, 0.778)
        (0.04, 0.705)
        (0.08, 0.506)
        (0.16, 0.175)
        (0.32, 0.014)
      };
      
      \addplot[color=blue,mark=*] coordinates {
        (0, 0.818)
        (0.00125, 0.816)
        (0.0025, 0.815)
        (0.005, 0.813)
        (0.01, 0.808)
        (0.02, 0.8)
        (0.04, 0.780)
        (0.08, 0.733)
        (0.16, 0.599)
        (0.32, 0.287)
      };

      \addplot[color=red, domain=0.00125:0.32, dashed]{0.832};
      \addplot[color=blue, domain=0.00125:0.32, dashed]{0.818};
      
      \legend{Without Attention,With Attention}
      \end{axis}
      \end{tikzpicture}
    \caption{Clean- and robust-accuracy of ResNet-50 models for diabetic retinopathy detection. Dashed lines represent clean-accuracy.}
    \label{DRResNet50Robustness}
  \end{figure}

==> figures/ResNetDermPlot.tex <==
\begin{figure}[h]
    \begin{tikzpicture}
      \begin{axis}[xtick={0, 0.00125, 0.0025, 0.005, 0.01, 0.02, 0.04, 0.08, 0.16, 0.32}, x tick label style={rotate=45, log ticks with fixed point},xmode=log, log basis x=2, xlabel=Perturbation Radius ($\epsilon$), ylabel=Accuracy, width=\linewidth, height=7cm,legend style={at={(0.95,0.95)},anchor=north east}]
          
      \addplot[color=red,mark=x] coordinates {
        (0.00125, 0.687)
        (0.0025, 0.216)
        (0.005, 0.012)
        (0.01, 0)
      };
      
      \addplot[color=blue,mark=*] coordinates {
        (0.00125, 0.795)
        (0.0025, 0.685)
        (0.005, 0.337)
        (0.01, 0.022)
      };

      \addplot[color=red, domain=0.00125:0.01, dashed]{0.905};
      \addplot[color=blue, domain=0.00125:0.01, dashed]{0.880};
      
      \legend{Without Attention,With Attention}
      \end{axis}
      \end{tikzpicture}
    \caption{Clean- and robust-accuracy of ResNet-50 models for skin lesion classification.  Dashed lines represent clean-accuracy.}
    \label{DermResNet50Robustness}
  \end{figure}

==> figures/ResNetPneumoPlot.tex <==
\begin{figure}[h]
    \begin{tikzpicture}
      \begin{axis}[xtick={0, 0.00125, 0.0025, 0.005, 0.01, 0.02, 0.04, 0.08, 0.16, 0.32}, x tick label style={rotate=45, log ticks with fixed point},xmode=log, log basis x=2, xlabel=Perturbation Radius ($\epsilon$), ylabel=Accuracy, width=\linewidth, height=7cm,legend style={at={(0.05,0.05)},anchor=south west}]
          
      \addplot[color=red,mark=x] coordinates {
        (0.00125, 0.897)
        (0.0025, 0.897)
        (0.005, 0.896)
        (0.01, 0.896)
        (0.02, 0.894)
        (0.04, 0.889)
        (0.08, 0.881)
        (0.16, 0.864)
        (0.32, 0.805)
      };
      
      \addplot[color=blue,mark=*] coordinates {
        (0.00125, 0.883)
        (0.0025, 0.883)
        (0.005, 0.882)
        (0.01, 0.882)
        (0.02, 0.880)
        (0.04, 0.877)
        (0.08, 0.870)
        (0.16, 0.853)
        (0.32, 0.805)
      };

      \addplot[color=red, domain=0.00125:0.32, dashed]{0.897};
      \addplot[color=blue, domain=0.00125:0.32, dashed]{0.883};
      
      \legend{Without Attention,With Attention}
      \end{axis}
      \end{tikzpicture}
    \caption{Clean- and robust-accuracy of ResNet-50 models for pneumothorax detection. Dashed lines represent clean-accuracy.}
    \label{PneumoResNet50Robustness}
  \end{figure}

==> figures/results.tex <==
% \documentclass{standalone}
\documentclass[multi=my,crop]{standalone}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{booktabs}
\usepackage{lipsum}
\usepackage{tikz}
\usepackage{relsize}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepackage{subcaption}
\usepackage{multicol}

\begin{document}
    \begin{my}
        \begin{tikzpicture}
            \begin{axis}[xtick={0, 0.00125, 0.0025, 0.005, 0.01, 0.02, 0.04, 0.08, 0.16, 0.32}, x tick label style={rotate=45, log ticks with fixed point},xmode=log, log basis x=2, xlabel=, ylabel=Accuracy, width=\linewidth, height=7cm,legend style={at={(0.95,0.95)},anchor=north east}]
                
                \addplot[color=red,mark=x] coordinates {
                    (0.00125, 0.687)
                    (0.0025, 0.216)
                    (0.005, 0.012)
                    (0.01, 0)
                };
                
                \addplot[color=blue,mark=*] coordinates {
                    (0.00125, 0.795)
                    (0.0025, 0.685)
                    (0.005, 0.337)
                    (0.01, 0.022)
                };
            
                \addplot[color=red, domain=0.00125:0.01, dashed]{0.905};
                \addplot[color=blue, domain=0.00125:0.01, dashed]{0.880};
                
                \legend{Without Attention,With Attention}
            \end{axis}
            \node[above,font=\large\bfseries] at (current bounding box.north) {$\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,$ResNet-50 Skin Lesion Classification};
        \end{tikzpicture}
    \end{my}
    \begin{my}
        \begin{tikzpicture}
            \begin{axis}[xtick={0, 0.00125, 0.0025, 0.005, 0.01, 0.02, 0.04, 0.08, 0.16, 0.32}, x tick label style={rotate=45, log ticks with fixed point},xmode=log, log basis x=2, xlabel=, ylabel=Accuracy, width=\linewidth, height=7cm,legend style={at={(0.05,0.05)},anchor=south west}]
                
            \addplot[color=red,mark=x] coordinates {
              (0, 0.832)
              (0.00125, 0.828)
              (0.0025, 0.825)
              (0.005, 0.819)
              (0.01, 0.806)
              (0.02, 0.778)
              (0.04, 0.705)
              (0.08, 0.506)
              (0.16, 0.175)
              (0.32, 0.014)
            };
            
            \addplot[color=blue,mark=*] coordinates {
              (0, 0.818)
              (0.00125, 0.816)
              (0.0025, 0.815)
              (0.005, 0.813)
              (0.01, 0.808)
              (0.02, 0.8)
              (0.04, 0.780)
              (0.08, 0.733)
              (0.16, 0.599)
              (0.32, 0.287)
            };
      
            \addplot[color=red, domain=0.00125:0.32, dashed]{0.832};
            \addplot[color=blue, domain=0.00125:0.32, dashed]{0.818};
            
            \legend{Without Attention,With Attention}
            \end{axis}
            \node[above,font=\large\bfseries] at (current bounding box.north) {$\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,$ResNet-50 Diabetic Retinopathy Detection};
            \end{tikzpicture}
    \end{my}
    \begin{my}
        \begin{tikzpicture}
            \begin{axis}[xtick={0, 0.00125, 0.0025, 0.005, 0.01, 0.02, 0.04, 0.08, 0.16, 0.32}, x tick label style={rotate=45, log ticks with fixed point},xmode=log, log basis x=2, xlabel=, ylabel=Accuracy, width=\linewidth, height=7cm,legend style={at={(0.05,0.05)},anchor=south west}]
                
            \addplot[color=red,mark=x] coordinates {
              (0.00125, 0.897)
              (0.0025, 0.897)
              (0.005, 0.896)
              (0.01, 0.896)
              (0.02, 0.894)
              (0.04, 0.889)
              (0.08, 0.881)
              (0.16, 0.864)
              (0.32, 0.805)
            };
            
            \addplot[color=blue,mark=*] coordinates {
              (0.00125, 0.883)
              (0.0025, 0.883)
              (0.005, 0.882)
              (0.01, 0.882)
              (0.02, 0.880)
              (0.04, 0.877)
              (0.08, 0.870)
              (0.16, 0.853)
              (0.32, 0.805)
            };
      
            \addplot[color=red, domain=0.00125:0.32, dashed]{0.897};
            \addplot[color=blue, domain=0.00125:0.32, dashed]{0.883};
            
            \legend{Without Attention,With Attention}
            \end{axis}
            \node[above,font=\large\bfseries] at (current bounding box.north) {$\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,$ResNet-50 Pneumothorax Detection};
            \end{tikzpicture}
    \end{my}
    \begin{my}
        \begin{tikzpicture}
            \begin{axis}[xtick={0, 0.0003125, 0.000625, 0.00125, 0.0025, 0.005, 0.01}, x tick label style={rotate=45, log ticks with fixed point},xmode=log, log basis x=2, xlabel=, ylabel=Accuracy, width=\linewidth, height=7cm,legend style={at={(0.95,0.95)},anchor=north east}]
                
            \addplot[color=red,mark=x] coordinates {
              (0.0003125, 0.853)
              (0.000625, 0.751)
              (0.00125, 0.479)
              (0.0025, 0.116)
              (0.005, 0.002)
              (0.01, 0.0)
            };
            
            \addplot[color=blue,mark=*] coordinates {
              (0.0003125, 0.862)
              (0.000625, 0.790)
              (0.00125, 0.537)
              (0.0025, 0.106)
              (0.005, 0.007)
              (0.01, 0.0)
            };
      
            \addplot[color=red, domain=0.0003125:0.01, dashed]{0.906};
            \addplot[color=blue, domain=0.0003125:0.01, dashed]{0.909};
            
            \legend{Without Attention,With Attention}
            \end{axis}
            \node[above,font=\large\bfseries] at (current bounding box.north) {$\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,$IRV2 Skin Lesion Classification};
            \end{tikzpicture}
    \end{my}
    \begin{my}
        \begin{tikzpicture}
            \begin{axis}[xtick={0, 0.0003125, 0.000625, 0.00125, 0.0025, 0.005, 0.01}, x tick label style={rotate=45, log ticks with fixed point},xmode=log, log basis x=2, xlabel=, ylabel=Accuracy, width=\linewidth, height=7cm,legend style={at={(0.95,0.95)},anchor=north east}]
            
            \addplot[color=red,mark=x] coordinates {
              (0.0003125, 0.618)
              (0.000625, 0.286)
              (0.00125, 0.053)
              (0.0025, 0.007)
              (0.005, 0.0)
              (0.01, 0.0)
            };
            
            \addplot[color=blue,mark=*] coordinates {
              (0.0003125, 0.590)
              (0.000625, 0.255)
              (0.00125, 0.046)
              (0.0025, 0.0)
              (0.005, 0.0)
              (0.01, 0.0)
            };
      
            \addplot[color=red, domain=0.0003125:0.01, dashed]{0.889};
            \addplot[color=blue, domain=0.0003125:0.01, dashed]{0.887};
            
            \legend{Without Attention,With Attention}
            \end{axis}
            \node[above,font=\large\bfseries] at (current bounding box.north) {$\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,$IRV2 Diabetic Retinopathy Detection};
            \end{tikzpicture}
    \end{my}
    \begin{my}
        \begin{tikzpicture}
            \begin{axis}[xtick={0, 0.0003125, 0.000625, 0.00125, 0.0025, 0.005, 0.01}, x tick label style={rotate=45, log ticks with fixed point},xmode=log, log basis x=2, xlabel=, ylabel=Accuracy, width=\linewidth, height=7cm,legend style={at={(0.95,0.95)},anchor=north east}]
      
            \addplot[color=red,mark=x] coordinates {
              (0.0003125, 0.984)
              (0.000625, 0.982)
              (0.00125, 0.969)
              (0.0025, 0.945)
              (0.005, 0.740)
              (0.01, 0.137)
            };
            
            \addplot[color=blue,mark=*] coordinates {
              (0.0003125, 0.972)
              (0.000625, 0.949)
              (0.00125, 0.817)
              (0.0025, 0.334)
              (0.005, 0.334)
              (0.01, 0.0)
            };
      
            \addplot[color=red, domain=0.0003125:0.01, dashed]{0.986};
            \addplot[color=blue, domain=0.0003125:0.01, dashed]{0.987};
            
            \legend{Without Attention,With Attention}
            \end{axis}
            \node[above,font=\large\bfseries] at (current bounding box.north) {$\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,$IRV2 Pneumothorax Detection};
            \end{tikzpicture}
    \end{my}
\end{document}

==> paper for arxiv/figures/IRV2DRPlot.tex <==
\begin{figure}[h]
    \begin{tikzpicture}
      \begin{axis}[xtick={0, 0.0003125, 0.000625, 0.00125, 0.0025, 0.005, 0.01}, x tick label style={rotate=45, log ticks with fixed point},xmode=log, log basis x=2, xlabel=Perturbation Radius ($\epsilon$), ylabel=Accuracy, width=\linewidth, height=7cm,legend style={at={(0.95,0.95)},anchor=north east}]
      
      \addplot[color=red,mark=x] coordinates {
        (0.0003125, 0.618)
        (0.000625, 0.286)
        (0.00125, 0.053)
        (0.0025, 0.007)
        (0.005, 0.0)
        (0.01, 0.0)
      };
      
      \addplot[color=blue,mark=*] coordinates {
        (0.0003125, 0.590)
        (0.000625, 0.255)
        (0.00125, 0.046)
        (0.0025, 0.0)
        (0.005, 0.0)
        (0.01, 0.0)
      };

      \addplot[color=red, domain=0.0003125:0.01, dashed]{0.889};
      \addplot[color=blue, domain=0.0003125:0.01, dashed]{0.887};
      
      \legend{Without Attention,With Attention}
      \end{axis}
      \end{tikzpicture}
    \caption{Clean- and robust-accuracy of InceptionResNetV2 models for diabetic retinopathy detection. Dashed lines represent clean-accuracy.}
    \label{IRV2DRRobustness}
  \end{figure}

==> paper for arxiv/figures/IRV2DermPlot.tex <==
\begin{figure}[h]
    \begin{tikzpicture}
      \begin{axis}[xtick={0, 0.0003125, 0.000625, 0.00125, 0.0025, 0.005, 0.01}, x tick label style={rotate=45, log ticks with fixed point},xmode=log, log basis x=2, xlabel=Perturbation Radius ($\epsilon$), ylabel=Accuracy, width=\linewidth, height=7cm,legend style={at={(0.95,0.95)},anchor=north east}]
          
      \addplot[color=red,mark=x] coordinates {
        (0.0003125, 0.853)
        (0.000625, 0.751)
        (0.00125, 0.479)
        (0.0025, 0.116)
        (0.005, 0.002)
        (0.01, 0.0)
      };
      
      \addplot[color=blue,mark=*] coordinates {
        (0.0003125, 0.862)
        (0.000625, 0.790)
        (0.00125, 0.537)
        (0.0025, 0.106)
        (0.005, 0.007)
        (0.01, 0.0)
      };

      \addplot[color=red, domain=0.0003125:0.01, dashed]{0.906};
      \addplot[color=blue, domain=0.0003125:0.01, dashed]{0.909};
      
      \legend{Without Attention,With Attention}
      \end{axis}
      \end{tikzpicture}
    \caption{Clean- and robust-accuracy of InceptionResNetV2 models for skin lesion classification. Dashed lines represent clean-accuracy.}
    \label{IRV2DermRobustness}
  \end{figure}

==> paper for arxiv/figures/IRV2PneumoPlot.tex <==
\begin{figure}[h]
    \begin{tikzpicture}
      \begin{axis}[xtick={0, 0.0003125, 0.000625, 0.00125, 0.0025, 0.005, 0.01}, x tick label style={rotate=45, log ticks with fixed point},xmode=log, log basis x=2, xlabel=Perturbation Radius ($\epsilon$), ylabel=Accuracy, width=\linewidth, height=7cm,legend style={at={(0.95,0.95)},anchor=north east}]

      \addplot[color=red,mark=x] coordinates {
        (0.0003125, 0.984)
        (0.000625, 0.982)
        (0.00125, 0.969)
        (0.0025, 0.945)
        (0.005, 0.740)
        (0.01, 0.137)
      };
      
      \addplot[color=blue,mark=*] coordinates {
        (0.0003125, 0.972)
        (0.000625, 0.949)
        (0.00125, 0.817)
        (0.0025, 0.334)
        (0.005, 0.334)
        (0.01, 0.0)
      };

      \addplot[color=red, domain=0.0003125:0.01, dashed]{0.986};
      \addplot[color=blue, domain=0.0003125:0.01, dashed]{0.987};
      
      \legend{Without Attention,With Attention}
      \end{axis}
      \end{tikzpicture}
    \caption{Clean- and robust-accuracy of InceptionResNetV2 models for pneumothorax detection. Dashed lines represent clean-accuracy.}
    \label{IRV2PneumoRobustness}
  \end{figure}

==> paper for arxiv/figures/ResNetDRPlot.tex <==
\begin{figure}[h]
    \begin{tikzpicture}
      \begin{axis}[xtick={0, 0.00125, 0.0025, 0.005, 0.01, 0.02, 0.04, 0.08, 0.16, 0.32}, x tick label style={rotate=45, log ticks with fixed point},xmode=log, log basis x=2, xlabel=Perturbation Radius ($\epsilon$), ylabel=Accuracy, width=\linewidth, height=7cm,legend style={at={(0.05,0.05)},anchor=south west}]
          
      \addplot[color=red,mark=x] coordinates {
        (0, 0.832)
        (0.00125, 0.828)
        (0.0025, 0.825)
        (0.005, 0.819)
        (0.01, 0.806)
        (0.02, 0.778)
        (0.04, 0.705)
        (0.08, 0.506)
        (0.16, 0.175)
        (0.32, 0.014)
      };
      
      \addplot[color=blue,mark=*] coordinates {
        (0, 0.818)
        (0.00125, 0.816)
        (0.0025, 0.815)
        (0.005, 0.813)
        (0.01, 0.808)
        (0.02, 0.8)
        (0.04, 0.780)
        (0.08, 0.733)
        (0.16, 0.599)
        (0.32, 0.287)
      };

      \addplot[color=red, domain=0.00125:0.32, dashed]{0.832};
      \addplot[color=blue, domain=0.00125:0.32, dashed]{0.818};
      
      \legend{Without Attention,With Attention}
      \end{axis}
      \end{tikzpicture}
    \caption{Clean- and robust-accuracy of ResNet-50 models for diabetic retinopathy detection. Dashed lines represent clean-accuracy.}
    \label{DRResNet50Robustness}
  \end{figure}

==> paper for arxiv/figures/ResNetDermPlot.tex <==
\begin{figure}[h]
    \begin{tikzpicture}
      \begin{axis}[xtick={0, 0.00125, 0.0025, 0.005, 0.01, 0.02, 0.04, 0.08, 0.16, 0.32}, x tick label style={rotate=45, log ticks with fixed point},xmode=log, log basis x=2, xlabel=Perturbation Radius ($\epsilon$), ylabel=Accuracy, width=\linewidth, height=7cm,legend style={at={(0.95,0.95)},anchor=north east}]
          
      \addplot[color=red,mark=x] coordinates {
        (0.00125, 0.687)
        (0.0025, 0.216)
        (0.005, 0.012)
        (0.01, 0)
      };
      
      \addplot[color=blue,mark=*] coordinates {
        (0.00125, 0.795)
        (0.0025, 0.685)
        (0.005, 0.337)
        (0.01, 0.022)
      };

      \addplot[color=red, domain=0.00125:0.01, dashed]{0.905};
      \addplot[color=blue, domain=0.00125:0.01, dashed]{0.880};
      
      \legend{Without Attention,With Attention}
      \end{axis}
      \end{tikzpicture}
    \caption{Clean- and robust-accuracy of ResNet-50 models for skin lesion classification.  Dashed lines represent clean-accuracy.}
    \label{DermResNet50Robustness}
  \end{figure}

==> paper for arxiv/figures/ResNetPneumoPlot.tex <==
\begin{figure}[h]
    \begin{tikzpicture}
      \begin{axis}[xtick={0, 0.00125, 0.0025, 0.005, 0.01, 0.02, 0.04, 0.08, 0.16, 0.32}, x tick label style={rotate=45, log ticks with fixed point},xmode=log, log basis x=2, xlabel=Perturbation Radius ($\epsilon$), ylabel=Accuracy, width=\linewidth, height=7cm,legend style={at={(0.05,0.05)},anchor=south west}]
          
      \addplot[color=red,mark=x] coordinates {
        (0.00125, 0.897)
        (0.0025, 0.897)
        (0.005, 0.896)
        (0.01, 0.896)
        (0.02, 0.894)
        (0.04, 0.889)
        (0.08, 0.881)
        (0.16, 0.864)
        (0.32, 0.805)
      };
      
      \addplot[color=blue,mark=*] coordinates {
        (0.00125, 0.883)
        (0.0025, 0.883)
        (0.005, 0.882)
        (0.01, 0.882)
        (0.02, 0.880)
        (0.04, 0.877)
        (0.08, 0.870)
        (0.16, 0.853)
        (0.32, 0.805)
      };

      \addplot[color=red, domain=0.00125:0.32, dashed]{0.897};
      \addplot[color=blue, domain=0.00125:0.32, dashed]{0.883};
      
      \legend{Without Attention,With Attention}
      \end{axis}
      \end{tikzpicture}
    \caption{Clean- and robust-accuracy of ResNet-50 models for pneumothorax detection. Dashed lines represent clean-accuracy.}
    \label{PneumoResNet50Robustness}
  \end{figure}

==> paper for arxiv/figures/results.tex <==
% \documentclass{standalone}
\documentclass[multi=my,crop]{standalone}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{booktabs}
\usepackage{lipsum}
\usepackage{tikz}
\usepackage{relsize}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepackage{subcaption}
\usepackage{multicol}

\begin{document}
    \begin{my}
        \begin{tikzpicture}
            \begin{axis}[xtick={0, 0.00125, 0.0025, 0.005, 0.01, 0.02, 0.04, 0.08, 0.16, 0.32}, x tick label style={rotate=45, log ticks with fixed point},xmode=log, log basis x=2, xlabel=, ylabel=Accuracy, width=\linewidth, height=7cm,legend style={at={(0.95,0.95)},anchor=north east}]
                
                \addplot[color=red,mark=x] coordinates {
                    (0.00125, 0.687)
                    (0.0025, 0.216)
                    (0.005, 0.012)
                    (0.01, 0)
                };
                
                \addplot[color=blue,mark=*] coordinates {
                    (0.00125, 0.795)
                    (0.0025, 0.685)
                    (0.005, 0.337)
                    (0.01, 0.022)
                };
            
                \addplot[color=red, domain=0.00125:0.01, dashed]{0.905};
                \addplot[color=blue, domain=0.00125:0.01, dashed]{0.880};
                
                \legend{Without Attention,With Attention}
            \end{axis}
            \node[above,font=\large\bfseries] at (current bounding box.north) {$\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,$ResNet-50 Skin Lesion Classification};
        \end{tikzpicture}
    \end{my}
    \begin{my}
        \begin{tikzpicture}
            \begin{axis}[xtick={0, 0.00125, 0.0025, 0.005, 0.01, 0.02, 0.04, 0.08, 0.16, 0.32}, x tick label style={rotate=45, log ticks with fixed point},xmode=log, log basis x=2, xlabel=, ylabel=Accuracy, width=\linewidth, height=7cm,legend style={at={(0.05,0.05)},anchor=south west}]
                
            \addplot[color=red,mark=x] coordinates {
              (0, 0.832)
              (0.00125, 0.828)
              (0.0025, 0.825)
              (0.005, 0.819)
              (0.01, 0.806)
              (0.02, 0.778)
              (0.04, 0.705)
              (0.08, 0.506)
              (0.16, 0.175)
              (0.32, 0.014)
            };
            
            \addplot[color=blue,mark=*] coordinates {
              (0, 0.818)
              (0.00125, 0.816)
              (0.0025, 0.815)
              (0.005, 0.813)
              (0.01, 0.808)
              (0.02, 0.8)
              (0.04, 0.780)
              (0.08, 0.733)
              (0.16, 0.599)
              (0.32, 0.287)
            };
      
            \addplot[color=red, domain=0.00125:0.32, dashed]{0.832};
            \addplot[color=blue, domain=0.00125:0.32, dashed]{0.818};
            
            \legend{Without Attention,With Attention}
            \end{axis}
            \node[above,font=\large\bfseries] at (current bounding box.north) {$\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,$ResNet-50 Diabetic Retinopathy Detection};
            \end{tikzpicture}
    \end{my}
    \begin{my}
        \begin{tikzpicture}
            \begin{axis}[xtick={0, 0.00125, 0.0025, 0.005, 0.01, 0.02, 0.04, 0.08, 0.16, 0.32}, x tick label style={rotate=45, log ticks with fixed point},xmode=log, log basis x=2, xlabel=, ylabel=Accuracy, width=\linewidth, height=7cm,legend style={at={(0.05,0.05)},anchor=south west}]
                
            \addplot[color=red,mark=x] coordinates {
              (0.00125, 0.897)
              (0.0025, 0.897)
              (0.005, 0.896)
              (0.01, 0.896)
              (0.02, 0.894)
              (0.04, 0.889)
              (0.08, 0.881)
              (0.16, 0.864)
              (0.32, 0.805)
            };
            
            \addplot[color=blue,mark=*] coordinates {
              (0.00125, 0.883)
              (0.0025, 0.883)
              (0.005, 0.882)
              (0.01, 0.882)
              (0.02, 0.880)
              (0.04, 0.877)
              (0.08, 0.870)
              (0.16, 0.853)
              (0.32, 0.805)
            };
      
            \addplot[color=red, domain=0.00125:0.32, dashed]{0.897};
            \addplot[color=blue, domain=0.00125:0.32, dashed]{0.883};
            
            \legend{Without Attention,With Attention}
            \end{axis}
            \node[above,font=\large\bfseries] at (current bounding box.north) {$\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,$ResNet-50 Pneumothorax Detection};
            \end{tikzpicture}
    \end{my}
    \begin{my}
        \begin{tikzpicture}
            \begin{axis}[xtick={0, 0.0003125, 0.000625, 0.00125, 0.0025, 0.005, 0.01}, x tick label style={rotate=45, log ticks with fixed point},xmode=log, log basis x=2, xlabel=, ylabel=Accuracy, width=\linewidth, height=7cm,legend style={at={(0.95,0.95)},anchor=north east}]
                
            \addplot[color=red,mark=x] coordinates {
              (0.0003125, 0.853)
              (0.000625, 0.751)
              (0.00125, 0.479)
              (0.0025, 0.116)
              (0.005, 0.002)
              (0.01, 0.0)
            };
            
            \addplot[color=blue,mark=*] coordinates {
              (0.0003125, 0.862)
              (0.000625, 0.790)
              (0.00125, 0.537)
              (0.0025, 0.106)
              (0.005, 0.007)
              (0.01, 0.0)
            };
      
            \addplot[color=red, domain=0.0003125:0.01, dashed]{0.906};
            \addplot[color=blue, domain=0.0003125:0.01, dashed]{0.909};
            
            \legend{Without Attention,With Attention}
            \end{axis}
            \node[above,font=\large\bfseries] at (current bounding box.north) {$\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,$IRV2 Skin Lesion Classification};
            \end{tikzpicture}
    \end{my}
    \begin{my}
        \begin{tikzpicture}
            \begin{axis}[xtick={0, 0.0003125, 0.000625, 0.00125, 0.0025, 0.005, 0.01}, x tick label style={rotate=45, log ticks with fixed point},xmode=log, log basis x=2, xlabel=, ylabel=Accuracy, width=\linewidth, height=7cm,legend style={at={(0.95,0.95)},anchor=north east}]
            
            \addplot[color=red,mark=x] coordinates {
              (0.0003125, 0.618)
              (0.000625, 0.286)
              (0.00125, 0.053)
              (0.0025, 0.007)
              (0.005, 0.0)
              (0.01, 0.0)
            };
            
            \addplot[color=blue,mark=*] coordinates {
              (0.0003125, 0.590)
              (0.000625, 0.255)
              (0.00125, 0.046)
              (0.0025, 0.0)
              (0.005, 0.0)
              (0.01, 0.0)
            };
      
            \addplot[color=red, domain=0.0003125:0.01, dashed]{0.889};
            \addplot[color=blue, domain=0.0003125:0.01, dashed]{0.887};
            
            \legend{Without Attention,With Attention}
            \end{axis}
            \node[above,font=\large\bfseries] at (current bounding box.north) {$\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,$IRV2 Diabetic Retinopathy Detection};
            \end{tikzpicture}
    \end{my}
    \begin{my}
        \begin{tikzpicture}
            \begin{axis}[xtick={0, 0.0003125, 0.000625, 0.00125, 0.0025, 0.005, 0.01}, x tick label style={rotate=45, log ticks with fixed point},xmode=log, log basis x=2, xlabel=, ylabel=Accuracy, width=\linewidth, height=7cm,legend style={at={(0.95,0.95)},anchor=north east}]
      
            \addplot[color=red,mark=x] coordinates {
              (0.0003125, 0.984)
              (0.000625, 0.982)
              (0.00125, 0.969)
              (0.0025, 0.945)
              (0.005, 0.740)
              (0.01, 0.137)
            };
            
            \addplot[color=blue,mark=*] coordinates {
              (0.0003125, 0.972)
              (0.000625, 0.949)
              (0.00125, 0.817)
              (0.0025, 0.334)
              (0.005, 0.334)
              (0.01, 0.0)
            };
      
            \addplot[color=red, domain=0.0003125:0.01, dashed]{0.986};
            \addplot[color=blue, domain=0.0003125:0.01, dashed]{0.987};
            
            \legend{Without Attention,With Attention}
            \end{axis}
            \node[above,font=\large\bfseries] at (current bounding box.north) {$\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,$IRV2 Pneumothorax Detection};
            \end{tikzpicture}
    \end{my}
\end{document}
